Representations of the oriented skein category

The oriented skein category $OS(z,t)$ is a ribbon category which underpins the definition of the HOMFLY-PT invariant of an oriented link, in the same way that the Temperley-Lieb category underpins the Jones polynomial. In this article, we develop its representation theory using a highest weight theory approach. This allows us to determine the Grothendieck ring of its additive Karoubi envelope for all possible choices of parameters, including the (already well-known) semisimple case, and all non-semisimple situations. Then we construct a graded lift of $OS(z,t)$ by realizing it as a 2-representation of a Kac-Moody 2-category. We also discuss the degenerate analog of $OS(z,t)$, which is the oriented Brauer category $OB(\delta)$.

==> (inline-0) <==
\begin{tikzpicture}[baseline = 1mm]
	\draw[<-,thick,darkblue] (0.4,0) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick,darkblue] (0.1,0.4) to[out = 180, in = 90] (-0.2,0);
\end{tikzpicture}
}\,$, 
$\mathord{
\begin{tikzpicture}[baseline = 1mm]
	\draw[<-,thick,darkblue] (0.4,0.4) to[out=-90, in=0] (0.1,0);
	\draw[-,thick,darkblue] (0.1,0) to[out = 180, in = -90] (-0.2,0.4);
\end{tikzpicture}
}$, 
$\mathord{
\begin{tikzpicture}[baseline = 1mm]
	\draw[-,thick,darkblue] (0.4,0) to[out=90, in=0] (0.1,0.4);
	\draw[->,thick,darkblue] (0.1,0.4) to[out = 180, in = 90] (-0.2,0);
\end{tikzpicture}
}\,$,$\mathord{
\begin{tikzpicture}[baseline = 1mm]
	\draw[-,thick,darkblue] (0.4,0.4) to[out=-90, in=0] (0.1,0);
	\draw[->,thick,darkblue] (0.1,0) to[out = 180, in = -90] (-0.2,0.4);
\end{tikzpicture}
}$, 
$\mathord{
\begin{tikzpicture}[baseline = -.5mm]
	\draw[->,thick,darkblue] (0.28,-.3) to (-0.28,.4);
	\draw[line width=4pt,white,-] (-0.28,-.3) to (0.28,.4);
	\draw[thick,darkblue,->] (-0.28,-.3) to (0.28,.4);
\end{tikzpicture}
}$, 
$\mathord{
\begin{tikzpicture}[baseline = -.5mm]
	\draw[thick,darkblue,->] (-0.28,-.3) to (0.28,.4);
	\draw[-,line width=4pt,white] (0.28,-.3) to (-0.28,.4);
	\draw[->,thick,darkblue] (0.28,-.3) to (-0.28,.4);
\end{tikzpicture}
}$, 
$\mathord{
\begin{tikzpicture}[baseline = -.5mm]
	\draw[->,thick,darkblue] (0.28,-.3) to (-0.28,.4);
	\draw[line width=4pt,white,-] (-0.28,-.3) to (0.28,.4);
	\draw[thick,darkblue,<-] (-0.28,-.3) to (0.28,.4);
\end{tikzpicture}
}$,
$\mathord{
\begin{tikzpicture}[baseline = -.5mm]
	\draw[thick,darkblue,<-] (-0.28,-.3) to (0.28,.4);
	\draw[-,line width=4pt,white] (0.28,-.3) to (-0.28,.4);
	\draw[->,thick,darkblue] (0.28,-.3) to (-0.28,.4);
\end{tikzpicture}
}$,
$\mathord{
\begin{tikzpicture}[baseline = -.5mm]
	\draw[<-,thick,darkblue] (0.28,-.3) to (-0.28,.4);
	\draw[line width=4pt,white,-] (-0.28,-.3) to (0.28,.4);
	\draw[thick,darkblue,<-] (-0.28,-.3) to (0.28,.4);
\end{tikzpicture}
}$, 
$\mathord{
\begin{tikzpicture}[baseline = -.5mm]
	\draw[thick,darkblue,<-] (-0.28,-.3) to (0.28,.4);
	\draw[-,line width=4pt,white] (0.28,-.3) to (-0.28,.4);
	\draw[<-,thick,darkblue] (0.28,-.3) to (-0.28,.4);
\end{tikzpicture}
}$, 
$\mathord{
\begin{tikzpicture}[baseline = -.5mm]
	\draw[<-,thick,darkblue] (0.28,-.3) to (-0.28,.4);
	\draw[line width=4pt,white,-] (-0.28,-.3) to (0.28,.4);
	\draw[thick,darkblue,->] (-0.28,-.3) to (0.28,.4);
\end{tikzpicture}
}$
and
$\mathord{
\begin{tikzpicture}[baseline = -.5mm]
	\draw[thick,darkblue,->] (-0.28,-.3) to (0.28,.4);
	\draw[-,line width=4pt,white] (0.28,-.3) to (-0.28,.4);
	\draw[<-,thick,darkblue] (0.28,-.3) to (-0.28,.4);
\end{tikzpicture}
\begin{tikzpicture}[baseline = 1mm]
	\draw[<-,thick,darkblue] (0.4,0) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick,darkblue] (0.1,0.4) to[out = 180, in = 90] (-0.2,0);
\end{tikzpicture}
}\,$, 
$\mathord{
\begin{tikzpicture}[baseline = 1mm]
	\draw[<-,thick,darkblue] (0.4,0.4) to[out=-90, in=0] (0.1,0);
	\draw[-,thick,darkblue] (0.1,0) to[out = 180, in = -90] (-0.2,0.4);
\end{tikzpicture}
}$, 
$\mathord{
\begin{tikzpicture}[baseline = 1mm]
	\draw[-,thick,darkblue] (0.4,0) to[out=90, in=0] (0.1,0.4);
	\draw[->,thick,darkblue] (0.1,0.4) to[out = 180, in = 90] (-0.2,0);
\end{tikzpicture}
}\,$, 
$\mathord{
\begin{tikzpicture}[baseline = 1mm]
	\draw[-,thick,darkblue] (0.4,0.4) to[out=-90, in=0] (0.1,0);
	\draw[->,thick,darkblue] (0.1,0) to[out = 180, in = -90] (-0.2,0.4);
\end{tikzpicture}
}$, 
$\mathord{
\begin{tikzpicture}[baseline = -.5mm]
	\draw[->,thick,darkblue] (0.28,-.3) to (-0.28,.4);
	\draw[line width=4pt,white,-] (-0.28,-.3) to (0.28,.4);
	\draw[thick,darkblue,->] (-0.28,-.3) to (0.28,.4);
\end{tikzpicture}
}$ and
$\mathord{
\begin{tikzpicture}[baseline = -.5mm]
	\draw[thick,darkblue,->] (-0.28,-.3) to (0.28,.4);
	\draw[-,line width=4pt,white] (0.28,-.3) to (-0.28,.4);
	\draw[->,thick,darkblue] (0.28,-.3) to (-0.28,.4);
\end{tikzpicture}
\begin{tikzpicture}[baseline = -.5mm]
	\draw[->,thick,darkblue] (0.28,-.3) to (-0.28,.4);
	\draw[line width=4pt,white,-] (-0.28,-.3) to (0.28,.4);
	\draw[thick,darkblue,<-] (-0.28,-.3) to (0.28,.4);
\end{tikzpicture}
}&= 
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkblue] (0.3,.5) to (-0.3,-.5);
	\draw[-,line width=4pt,white] (-0.2,.2) to (0.2,-.3);
	\draw[-,thick,darkblue] (-0.2,.2) to (0.2,-.3);
        \draw[-,thick,darkblue] (0.2,-.3) to[out=130,in=180] (0.5,-.5);
        \draw[-,thick,darkblue] (0.5,-.5) to[out=0,in=270] (0.8,.5);
        \draw[-,thick,darkblue] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
        \draw[->,thick,darkblue] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
\end{tikzpicture}
}\,,&
\mathord{
\begin{tikzpicture}[baseline = -.5mm]
	\draw[thick,darkblue,<-] (-0.28,-.3) to (0.28,.4);
	\draw[line width=4pt,white,-] (0.28,-.3) to (-0.28,.4);
	\draw[->,thick,darkblue] (0.28,-.3) to (-0.28,.4);
\end{tikzpicture}
}&= 
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkblue] (-0.2,.2) to (0.2,-.3);
	\draw[-,line width=4pt,white] (0.3,.5) to (-0.3,-.5);
	\draw[<-,thick,darkblue] (0.3,.5) to (-0.3,-.5);
        \draw[-,thick,darkblue] (0.2,-.3) to[out=130,in=180] (0.5,-.5);
        \draw[-,thick,darkblue] (0.5,-.5) to[out=0,in=270] (0.8,.5);
        \draw[-,thick,darkblue] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
        \draw[->,thick,darkblue] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
\end{tikzpicture}
}\,,
\\\label{hoohoo}
\mathord{
\begin{tikzpicture}[baseline = -.5mm]
	\draw[<-,thick,darkblue] (0.28,-.3) to (-0.28,.4);
	\draw[line width=4pt,white,-] (-0.28,-.3) to (0.28,.4);
	\draw[thick,darkblue,->] (-0.28,-.3) to (0.28,.4);
\end{tikzpicture}
}&= 
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkblue] (-0.2,-.2) to (0.2,.3);
	\draw[-,line width=4pt,white] (0.3,-.5) to (-0.3,.5);
	\draw[->,thick,darkblue] (0.3,-.5) to (-0.3,.5);
        \draw[-,thick,darkblue] (0.2,.3) to[out=50,in=180] (0.5,.5);
        \draw[->,thick,darkblue] (0.5,.5) to[out=0,in=90] (0.8,-.5);
        \draw[-,thick,darkblue] (-0.2,-.2) to[out=230,in=0] (-0.6,-.5);
        \draw[-,thick,darkblue] (-0.6,-.5) to[out=180,in=-90] (-0.85,.5);
\end{tikzpicture}
}\,,&
\mathord{
\begin{tikzpicture}[baseline = -.5mm]
	\draw[thick,darkblue,->] (-0.28,-.3) to (0.28,.4);
	\draw[line width=4pt,white,-] (0.28,-.3) to (-0.28,.4);
	\draw[<-,thick,darkblue] (0.28,-.3) to (-0.28,.4);
\end{tikzpicture}
}&= 
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkblue] (0.3,-.5) to (-0.3,.5);
	\draw[line width=4pt,-,white] (-0.2,-.2) to (0.2,.3);
	\draw[-,thick,darkblue] (-0.2,-.2) to (0.2,.3);
        \draw[-,thick,darkblue] (0.2,.3) to[out=50,in=180] (0.5,.5);
        \draw[->,thick,darkblue] (0.5,.5) to[out=0,in=90] (0.8,-.5);
        \draw[-,thick,darkblue] (-0.2,-.2) to[out=230,in=0] (-0.6,-.5);
        \draw[-,thick,darkblue] (-0.6,-.5) to[out=180,in=-90] (-0.85,.5);
\end{tikzpicture}
}\,,
\\
\mathord{
\begin{tikzpicture}[baseline = -.5mm]
	\draw[<-,thick,darkblue] (0.28,-.3) to (-0.28,.4);
	\draw[line width=4pt,white,-] (-0.28,-.3) to (0.28,.4);
	\draw[thick,darkblue,<-] (-0.28,-.3) to (0.28,.4);
\end{tikzpicture}
} &= 
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkblue] (-0.2,-.2) to (0.2,.3);
        \draw[-,thick,darkblue] (0.2,.3) to[out=50,in=180] (0.5,.5);
        \draw[->,thick,darkblue] (0.5,.5) to[out=0,in=90] (0.8,-.5);
        \draw[-,thick,darkblue] (-0.2,-.2) to[out=230,in=0] (-0.6,-.5);
        \draw[-,thick,darkblue] (-0.6,-.5) to[out=180,in=-90] (-0.85,.5);
	\draw[-,line width=4pt,white] (0.3,-.5) to (-0.3,.5);
	\draw[<-,thick,darkblue] (0.3,-.5) to (-0.3,.5);
\end{tikzpicture}
}=
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkblue] (0.3,.5) to (-0.3,-.5);
	\draw[-,line width=4pt,white] (-0.2,.2) to (0.2,-.3);
	\draw[-,thick,darkblue] (-0.2,.2) to (0.2,-.3);
        \draw[-,thick,darkblue] (0.2,-.3) to[out=130,in=180] (0.5,-.5);
        \draw[-,thick,darkblue] (0.5,-.5) to[out=0,in=270] (0.8,.5);
        \draw[-,thick,darkblue] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
        \draw[->,thick,darkblue] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
\end{tikzpicture}
}\,,
&\mathord{
\begin{tikzpicture}[baseline = -.5mm]
	\draw[thick,darkblue,<-] (-0.28,-.3) to (0.28,.4);
	\draw[line width=4pt,white,-] (0.28,-.3) to (-0.28,.4);
	\draw[<-,thick,darkblue] (0.28,-.3) to (-0.28,.4);
\end{tikzpicture}
} &= 
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkblue] (0.3,-.5) to (-0.3,.5);
	\draw[line width=4pt,-,white] (-0.2,-.2) to (0.2,.3);
	\draw[-,thick,darkblue] (-0.2,-.2) to (0.2,.3);
        \draw[-,thick,darkblue] (0.2,.3) to[out=50,in=180] (0.5,.5);
        \draw[->,thick,darkblue] (0.5,.5) to[out=0,in=90] (0.8,-.5);
        \draw[-,thick,darkblue] (-0.2,-.2) to[out=230,in=0] (-0.6,-.5);
        \draw[-,thick,darkblue] (-0.6,-.5) to[out=180,in=-90] (-0.85,.5);
\end{tikzpicture}
}=
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkblue] (-0.2,.2) to (0.2,-.3);
	\draw[-,line width=4pt,white] (0.3,.5) to (-0.3,-.5);
	\draw[->,thick,darkblue] (0.3,.5) to (-0.3,-.5);
        \draw[-,thick,darkblue] (0.2,-.3) to[out=130,in=180] (0.5,-.5);
        \draw[-,thick,darkblue] (0.5,-.5) to[out=0,in=270] (0.8,.5);
        \draw[-,thick,darkblue] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
        \draw[->,thick,darkblue] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
\end{tikzpicture}
\begin{tikzpicture}[baseline = 1mm]
	\draw[<-,thick,darkblue] (0.4,0) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick,darkblue] (0.1,0.4) to[out = 180, in = 90] (-0.2,0);
\end{tikzpicture}
}\,$, 
$\mathord{
\begin{tikzpicture}[baseline = 1mm]
	\draw[<-,thick,darkblue] (0.4,0.4) to[out=-90, in=0] (0.1,0);
	\draw[-,thick,darkblue] (0.1,0) to[out = 180, in = -90] (-0.2,0.4);
\end{tikzpicture}
}$, 
$\mathord{
\begin{tikzpicture}[baseline = -.5mm]
	\draw[->,thick,darkblue] (0.28,-.3) to (-0.28,.4);
	\draw[line width=4pt,white,-] (-0.28,-.3) to (0.28,.4);
	\draw[thick,darkblue,->] (-0.28,-.3) to (0.28,.4);
\end{tikzpicture}
}$, 
$\mathord{
\begin{tikzpicture}[baseline = -.5mm]
	\draw[thick,darkblue,->] (-0.28,-.3) to (0.28,.4);
	\draw[-,line width=4pt,white] (0.28,-.3) to (-0.28,.4);
	\draw[->,thick,darkblue] (0.28,-.3) to (-0.28,.4);
\end{tikzpicture}
}$, 
$\mathord{
\begin{tikzpicture}[baseline = -.5mm]
	\draw[->,thick,darkblue] (0.28,-.3) to (-0.28,.4);
	\draw[line width=4pt,white,-] (-0.28,-.3) to (0.28,.4);
	\draw[thick,darkblue,<-] (-0.28,-.3) to (0.28,.4);
\end{tikzpicture}
}$,
$\mathord{
\begin{tikzpicture}[baseline = -.5mm]
	\draw[thick,darkblue,<-] (-0.28,-.3) to (0.28,.4);
	\draw[-,line width=4pt,white] (0.28,-.3) to (-0.28,.4);
	\draw[->,thick,darkblue] (0.28,-.3) to (-0.28,.4);
\end{tikzpicture}
}$
together with
\begin{equation}\label{diamond}
\mathord{
\begin{tikzpicture}[baseline = -0.5mm]
      \node at (0,0) {$\color{darkblue}\scriptstyle\diamondsuit$};
%      \node at (0,0) {$\color{darkblue}\otimes$};
	\draw[<-,thick,darkblue] (0,0.6) to (0,-0.6);
\end{tikzpicture}
} := 
\mathord{
\begin{tikzpicture}[baseline = -0.5mm]
	\draw[<-,thick,darkblue] (0,0.6) to (0,0.3);
	\draw[-,thick,darkblue] (0.5,0) to [out=90,in=0](.3,0.2);
	\draw[-,thick,darkblue] (0,-0.3) to (0,-0.6);
	\draw[-,thick,darkblue] (0.3,-0.2) to [out=0,in=-90](.5,0);
	\draw[-,thick,darkblue] (0,0.3) to [out=-90,in=180] (.3,-0.2);
	\draw[-,line width=4pt,white] (0.3,.2) to [out=180,in=90](0,-0.3);
	\draw[-,thick,darkblue] (0.3,.2) to [out=180,in=90](0,-0.3);
\end{tikzpicture}
}
=
\mathord{
\begin{tikzpicture}[baseline = -3.5mm]
	\draw[-,thick,darkblue] (0,-0.9) to (0,-0.6);
	\draw[<-,thick,darkblue] (0,.3) to (0,-0.1);
	\draw[-,thick,darkblue] (-0.5,-.3) to [out=90,in=180](-.3,-.1);
	\draw[-,thick,darkblue] (-0.3,-0.5) to [out=180,in=-90](-.5,-0.3);
	\draw[-,thick,darkblue] (-0.3,-.1) to [out=0,in=90](0,-0.6);
	\draw[-,line width=4pt,white] (0,0) to [out=-90,in=0] (-.3,-0.5);
	\draw[-,thick,darkblue] (0,0) to [out=-90,in=0] (-.3,-0.5);
\end{tikzpicture}
}
\qquad\text{and}\qquad
\mathord{
\begin{tikzpicture}[baseline = -0.5mm]
%      \node at (0,0) {$\color{darkblue}\boxtimes$};
      \node at (0,0) {$\color{darkblue}\scriptstyle\squarelet$};
	\draw[<-,thick,darkblue] (0,0.6) to (0,-0.6);
\end{tikzpicture}
} := 
\mathord{
\begin{tikzpicture}[baseline = -0.5mm]
	\draw[<-,thick,darkblue] (0,0.6) to (0,0.3);
	\draw[-,thick,darkblue] (0.5,0) to [out=90,in=0](.3,0.2);
	\draw[-,thick,darkblue] (0,-0.3) to (0,-0.6);
	\draw[-,thick,darkblue] (0.3,-0.2) to [out=0,in=-90](.5,0);
	\draw[-,thick,darkblue] (0.3,.2) to [out=180,in=90](0,-0.3);
	\draw[-,line width=4pt,white] (0,0.3) to [out=-90,in=180] (.3,-0.2);
	\draw[-,thick,darkblue] (0,0.3) to [out=-90,in=180] (.3,-0.2);
\end{tikzpicture}
}
=
\mathord{
\begin{tikzpicture}[baseline = -3.5mm]
	\draw[-,thick,darkblue] (0,-0.9) to (0,-0.6);
	\draw[<-,thick,darkblue] (0,.3) to (0,-0.1);
	\draw[-,thick,darkblue] (-0.5,-.3) to [out=90,in=180](-.3,-.1);
	\draw[-,thick,darkblue] (-0.3,-0.5) to [out=180,in=-90](-.5,-0.3);
	\draw[-,thick,darkblue] (0,0) to [out=-90,in=0] (-.3,-0.5);
	\draw[-,line width=4pt,white] (-0.3,-.1) to [out=0,in=90](0,-0.6);
	\draw[-,thick,darkblue] (-0.3,-.1) to [out=0,in=90](0,-0.6);
\end{tikzpicture}
\begin{tikzpicture}[baseline = 2mm]
	\draw[-,thick,darkblue] (0.4,0) to[out=90, in=0] (0.1,0.6);
	\draw[->,thick,darkblue] (0.1,0.6) to[out = 180, in = 90] (-0.2,0);
\end{tikzpicture}
}&=\mathord{
\begin{tikzpicture}[baseline = -3mm]
      \node at (-.27,-.02) {$\color{darkblue}\scriptstyle\diamondsuit$};
	\draw[-,thick,darkblue] (0.28,-.6) to[out=120,in=-90] (-0.28,0);
	\draw[-,thick,darkblue] (0.28,0) to[out=90, in=0] (0,0.2);
	\draw[-,thick,darkblue] (0,0.2) to[out = 180, in = 90] (-0.28,0);
	\draw[-,line width=4pt,white] (-0.28,-.6) to[out=60,in=-90] (0.28,0);
	\draw[<-,thick,darkblue] (-0.28,-.6) to[out=60,in=-90] (0.28,0);
\end{tikzpicture}
}\,,
&
\mathord{
\begin{tikzpicture}[baseline = 2mm]
	\draw[-,thick,darkblue] (0.4,0.6) to[out=-90, in=0] (0.1,0);
	\draw[->,thick,darkblue] (0.1,0) to[out = 180, in = -90] (-0.2,0.6);
\end{tikzpicture}
}&=\mathord{
\begin{tikzpicture}[baseline = -1mm]
      \node at (.27,-0.14) {$\color{darkblue}\scriptstyle\diamondsuit$};
	\draw[<-,thick,darkblue] (-0.28,.4) to[out=300,in=90] (0.28,-0.2);
	\draw[-,line width=4pt,white] (0.28,.4) to[out=240,in=90] (-0.28,-.2);
	\draw[-,thick,darkblue] (0.28,.4) to[out=240,in=90] (-0.28,-.2);
  	\draw[-,thick,darkblue] (0.28,-0.2) to[out=-90, in=0] (0,-0.4);
	\draw[-,thick,darkblue] (0,-0.4) to[out = 180, in = -90] (-0.28,-0.2);
\end{tikzpicture}
\begin{tikzpicture}[baseline = 1mm]
	\draw[<-,thick,darkblue] (0.4,0) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick,darkblue] (0.1,0.4) to[out = 180, in = 90] (-0.2,0);
\end{tikzpicture}
}\,$, 
$\mathord{
\begin{tikzpicture}[baseline = 1mm]
	\draw[<-,thick,darkblue] (0.4,0.4) to[out=-90, in=0] (0.1,0);
	\draw[-,thick,darkblue] (0.1,0) to[out = 180, in = -90] (-0.2,0.4);
\end{tikzpicture}
}$, 
$\mathord{
\begin{tikzpicture}[baseline = -.5mm]
	\draw[->,thick,darkblue] (0.28,-.3) to (-0.28,.4);
	\draw[line width=4pt,white,-] (-0.28,-.3) to (0.28,.4);
	\draw[thick,darkblue,->] (-0.28,-.3) to (0.28,.4);
\end{tikzpicture}
}$, 
$\mathord{
\begin{tikzpicture}[baseline = -.5mm]
	\draw[thick,darkblue,->] (-0.28,-.3) to (0.28,.4);
	\draw[-,line width=4pt,white] (0.28,-.3) to (-0.28,.4);
	\draw[->,thick,darkblue] (0.28,-.3) to (-0.28,.4);
\end{tikzpicture}
}$, 
$\mathord{
\begin{tikzpicture}[baseline = -.5mm]
	\draw[->,thick,darkblue] (0.28,-.3) to (-0.28,.4);
	\draw[line width=4pt,white,-] (-0.28,-.3) to (0.28,.4);
	\draw[thick,darkblue,<-] (-0.28,-.3) to (0.28,.4);
\end{tikzpicture}
}$,
$\mathord{
\begin{tikzpicture}[baseline = -.5mm]
	\draw[thick,darkblue,<-] (-0.28,-.3) to (0.28,.4);
	\draw[-,line width=4pt,white] (0.28,-.3) to (-0.28,.4);
	\draw[->,thick,darkblue] (0.28,-.3) to (-0.28,.4);
\end{tikzpicture}
}$,
$\mathord{
\begin{tikzpicture}[baseline = -.5mm]
      \node at (0,0.05) {$\color{darkblue}\scriptstyle\diamondsuit$};
	\draw[->,thick,darkblue] (0,-.3) to (0,0.4);
\end{tikzpicture}
}$ and 
$\mathord{
\begin{tikzpicture}[baseline = -.5mm]
      \node at (0,0.05) {$\color{darkblue}\scriptstyle\squarelet$};
	\draw[->,thick,darkblue] (0,-.3) to (0,0.4);
\end{tikzpicture}
\begin{tikzpicture}[baseline = -.5mm]
	\draw[thick,darkblue,->] (-0.28,-.3) to (0.28,.4);
	\draw[-,line width=4pt,white] (0.28,-.3) to (-0.28,.4);
	\draw[->,thick,darkblue] (0.28,-.3) to (-0.28,.4);
\end{tikzpicture}
}=\left(\mathord{
\begin{tikzpicture}[baseline = -.5mm]
	\draw[->,thick,darkblue] (0.28,-.3) to (-0.28,.4);
	\draw[line width=4pt,white,-] (-0.28,-.3) to (0.28,.4);
	\draw[thick,darkblue,->] (-0.28,-.3) to (0.28,.4);
\end{tikzpicture}
}\right)^{-1}$;
\item[(ii)]
$\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[->,thick,darkblue] (0.45,-.6) to (-0.45,.6);
        \draw[-,thick,darkblue] (0,-.6) to[out=90,in=-90] (-.45,0);
        \draw[-,line width=4pt,white] (-0.45,0) to[out=90,in=-90] (0,0.6);
        \draw[->,thick,darkblue] (-0.45,0) to[out=90,in=-90] (0,0.6);
	\draw[-,line width=4pt,white] (0.45,.6) to (-0.45,-.6);
	\draw[<-,thick,darkblue] (0.45,.6) to (-0.45,-.6);
\end{tikzpicture}
}
=
\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[->,thick,darkblue] (0.45,-.6) to (-0.45,.6);
        \draw[-,line width=4pt,white] (0,-.6) to[out=90,in=-90] (.45,0);
        \draw[-,thick,darkblue] (0,-.6) to[out=90,in=-90] (.45,0);
        \draw[->,thick,darkblue] (0.45,0) to[out=90,in=-90] (0,0.6);
	\draw[-,line width=4pt,white] (0.45,.6) to (-0.45,-.6);
	\draw[<-,thick,darkblue] (0.45,.6) to (-0.45,-.6);
\end{tikzpicture}
}$;
\item[(iii)]
$\mathord{
\begin{tikzpicture}[baseline = -.25mm]
  \draw[->,thick,darkblue] (0.3,0) to (0.3,.4);
	\draw[-,thick,darkblue] (0.3,0) to[out=-90, in=0] (0.1,-0.4);
	\draw[-,thick,darkblue] (0.1,-0.4) to[out = 180, in = -90] (-0.1,0);
	\draw[-,thick,darkblue] (-0.1,0) to[out=90, in=0] (-0.3,0.4);
	\draw[-,thick,darkblue] (-0.3,0.4) to[out = 180, in =90] (-0.5,0);
  \draw[-,thick,darkblue] (-0.5,0) to (-0.5,-.4);
\end{tikzpicture}
}
=
\mathord{\begin{tikzpicture}[baseline=-.25mm]
  \draw[->,thick,darkblue] (0,-0.4) to (0,.4);
\end{tikzpicture}
}\,,\:\:
\mathord{
\begin{tikzpicture}[baseline = -.25mm]
  \draw[->,thick,darkblue] (0.3,0) to (0.3,-.4);
	\draw[-,thick,darkblue] (0.3,0) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick,darkblue] (0.1,0.4) to[out = 180, in = 90] (-0.1,0);
	\draw[-,thick,darkblue] (-0.1,0) to[out=-90, in=0] (-0.3,-0.4);
	\draw[-,thick,darkblue] (-0.3,-0.4) to[out = 180, in =-90] (-0.5,0);
  \draw[-,thick,darkblue] (-0.5,0) to (-0.5,.4);
\end{tikzpicture}
}
=
\mathord{\begin{tikzpicture}[baseline=-.25mm]
  \draw[<-,thick,darkblue] (0,-0.4) to (0,.4);
\end{tikzpicture}
}\:$;
\item[(iv)]
$\mathord{
\begin{tikzpicture}[baseline = -.5mm]
	\draw[->,thick,darkblue] (0.28,-.3) to (-0.28,.4);
	\draw[line width=4pt,white,-] (-0.28,-.3) to (0.28,.4);
	\draw[thick,darkblue,<-] (-0.28,-.3) to (0.28,.4);
\end{tikzpicture}
}= \left(\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkblue] (0.3,-.5) to (-0.3,.5);
	\draw[line width=4pt,-,white] (-0.2,-.2) to (0.2,.3);
	\draw[-,thick,darkblue] (-0.2,-.2) to (0.2,.3);
        \draw[-,thick,darkblue] (0.2,.3) to[out=50,in=180] (0.5,.5);
        \draw[->,thick,darkblue] (0.5,.5) to[out=0,in=90] (0.8,-.5);
        \draw[-,thick,darkblue] (-0.2,-.2) to[out=230,in=0] (-0.6,-.5);
        \draw[-,thick,darkblue] (-0.6,-.5) to[out=180,in=-90] (-0.85,.5);
\end{tikzpicture}
}\right)^{-1}$;
\item[(v)]
$\mathord{
\begin{tikzpicture}[baseline = -.5mm]
	\draw[thick,darkblue,<-] (-0.28,-.3) to (0.28,.4);
	\draw[-,line width=4pt,white] (0.28,-.3) to (-0.28,.4);
	\draw[->,thick,darkblue] (0.28,-.3) to (-0.28,.4);
\end{tikzpicture}
} = \left(\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkblue] (-0.2,-.2) to (0.2,.3);
	\draw[-,line width=4pt,white] (0.3,-.5) to (-0.3,.5);
	\draw[->,thick,darkblue] (0.3,-.5) to (-0.3,.5);
        \draw[-,thick,darkblue] (0.2,.3) to[out=50,in=180] (0.5,.5);
        \draw[->,thick,darkblue] (0.5,.5) to[out=0,in=90] (0.8,-.5);
        \draw[-,thick,darkblue] (-0.2,-.2) to[out=230,in=0] (-0.6,-.5);
        \draw[-,thick,darkblue] (-0.6,-.5) to[out=180,in=-90] (-0.85,.5);
\end{tikzpicture}
}\right)^{-1}$;
\item[(vi)]
$\mathord{
\begin{tikzpicture}[baseline = -.5mm]
      \node at (0,0.05) {$\color{darkblue}\scriptstyle\squarelet$};
	\draw[->,thick,darkblue] (0,-.3) to (0,0.4);
\end{tikzpicture}
} = \left(\mathord{
\begin{tikzpicture}[baseline = -.5mm]
      \node at (0,0.05) {$\color{darkblue}\scriptstyle\diamondsuit$};
	\draw[->,thick,darkblue] (0,-.3) to (0,0.4);
\end{tikzpicture}
}\right)^{-1}$;
\item[(vii)]
$\mathord{
\begin{tikzpicture}[baseline = -.5mm]
	\draw[->,thick,darkblue] (0.28,-.3) to (-0.28,.4);
      \node at (0.165,-0.15) {$\color{darkblue}\scriptstyle\diamondsuit$};
	\draw[line width=4pt,white,-] (-0.28,-.3) to (0.28,.4);
	\draw[thick,darkblue,->] (-0.28,-.3) to (0.28,.4);
\end{tikzpicture}
}=\mathord{
\begin{tikzpicture}[baseline = -.5mm]
	\draw[->,thick,darkblue] (0.28,-.3) to (-0.28,.4);
	\draw[line width=4pt,white,-] (-0.28,-.3) to (0.28,.4);
      \node at (-0.14,0.23) {$\color{darkblue}\scriptstyle\diamondsuit$};
	\draw[thick,darkblue,->] (-0.28,-.3) to (0.28,.4);
\end{tikzpicture}
}$, 
$\mathord{
\begin{tikzpicture}[baseline = -.5mm]
	\draw[->,thick,darkblue] (0.28,-.3) to (-0.28,.4);
	\draw[line width=4pt,white,-] (-0.28,-.3) to (0.28,.4);
	\draw[thick,darkblue,->] (-0.28,-.3) to (0.28,.4);
      \node at (-0.16,-0.15) {$\color{darkblue}\scriptstyle\diamondsuit$};
\end{tikzpicture}
}= 
\mathord{
\begin{tikzpicture}[baseline = -.5mm]
	\draw[->,thick,darkblue] (0.28,-.3) to (-0.28,.4);
	\draw[line width=4pt,white,-] (-0.28,-.3) to (0.28,.4);
	\draw[thick,darkblue,->] (-0.28,-.3) to (0.28,.4);
      \node at (0.145,0.23) {$\color{darkblue}\scriptstyle\diamondsuit$};
\end{tikzpicture}
}
$;
\item[(viii)]
$\mathord{
\begin{tikzpicture}[baseline = -.5mm]
	\draw[-,thick,darkblue] (-0.3,.4) to[out=90,in=180] (-0.2,.5);
	\draw[-,thick,darkblue] (-0.2,.5) to[out=0,in=90] (-0.1,.4);
	\draw[-,thick,darkblue] (-0.1,.4) to[out=-90,in=90] (-0.4,-.1);
	\draw[-,line width=4pt,white] (0.3,-.6) to[out=90,in=-90] (-0.3,.4);
	\draw[-,thick,darkblue] (0.3,-.6) to[out=90,in=-90] (-0.3,.4);
	\draw[-,thick,darkblue] (-0.4,.-.1) to[out=-90,in=180] (-0.1,-.4);
	\draw[-,line width=4pt,white] (-0.1,.-.4) to[out=0,in=-90] (0.3,.6);
	\draw[->,thick,darkblue] (-0.1,.-.4) to[out=0,in=-90] (0.3,.6);
\end{tikzpicture}
}=
\mathord{
\begin{tikzpicture}[baseline=-.5mm]
\draw[->,thick,darkblue] (0,-.6) to (0,.6);
      \node at (0,0.23) {$\color{darkblue}\scriptstyle\diamondsuit$};
      \node at (0,-0.23) {$\color{darkblue}\scriptstyle\diamondsuit$};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[baseline =-1.5mm]
	\draw[-,thick,double,darkblue] (-.3,-.5) to (-.3,.5);
	\draw[->,thick,darkblue] (.6,0) to[out=90,in=-90] (0,.5);
	\draw[-,line width=4pt,white] (.3,-.5) to (.3,.5);
	\draw[-,thick,double,darkblue] (.3,-.5) to (.3,.5);
	\draw[-,line width=4pt,white] (0,-.5) to[out=90,in=-90] (.6,0);
	\draw[-,thick,darkblue] (0,-.5) to[out=90,in=-90] (.6,0);
      \node at (-.3,-.68) {$\a$};
      \node at (.3,-.65) {$\b$};
\end{tikzpicture}
}
\qquad
\text{and}
\qquad
\mathord{
\begin{tikzpicture}[baseline =-1.5mm]
	\draw[-,thick,double,darkblue] (-.3,-.5) to (-.3,.5);
	\draw[-,thick,darkblue] (0,-.5) to[out=90,in=-90] (.6,0);
	\draw[-,line width=4pt,white] (.3,-.5) to (.3,.5);
	\draw[-,thick,double,darkblue] (.3,-.5) to (.3,.5);
	\draw[-,line width=4pt,white] (.6,0) to[out=90,in=-90] (0,.5);
	\draw[->,thick,darkblue] (.6,0) to[out=90,in=-90] (0,.5);
      \node at (-.3,-.68) {$\a$};
      \node at (.3,-.65) {$\b$};
\end{tikzpicture}
\begin{tikzpicture}[baseline =-1.5mm]
	\draw[-,thick,double,darkblue] (-.3,-.5) to (-.3,.5);
	\draw[-,thick,double,darkblue] (.3,-.5) to (.3,.5);
	\draw[->,thick,darkblue] (0,-.5) to (0,.5);
      \node at (0,0) {$\color{darkblue}\scriptstyle\bullet$};
      \node at (-.3,-.68) {$\a$};
      \node at (.3,-.65) {$\b$};
\end{tikzpicture}
}
=
\mathord{
\begin{tikzpicture}[baseline =-1.5mm]
	\draw[-,thick,double,darkblue] (-.3,-.5) to (-.3,.5);
	\draw[->,thick,darkblue] (.6,0) to[out=90,in=-90] (0,.5);
	\draw[-,thick,darkblue] (0,-.5) to[out=90,in=-90] (.6,0);
	\draw[-,line width=4pt,white] (.3,-.5) to (.3,.5);
	\draw[-,thick,double,darkblue] (.3,-.5) to (.3,.5);
      \node at (0.08,-.35) {$\color{darkblue}\scriptstyle\bullet$};
      \node at (-.3,-.68) {$\a$};
      \node at (.3,-.65) {$\b$};
\end{tikzpicture}
}
=
\mathord{
\begin{tikzpicture}[baseline =-1.5mm]
	\draw[-,thick,double,darkblue] (-.3,-.5) to (-.3,.5);
	\draw[->,thick,darkblue] (.6,0) to[out=90,in=-90] (0,.5);
	\draw[-,line width=4pt,white] (.3,-.5) to (.3,.5);
	\draw[-,thick,double,darkblue] (.3,-.5) to (.3,.5);
	\draw[-,line width=4pt,white] (0,-.5) to[out=90,in=-90] (.6,0);
	\draw[-,thick,darkblue] (0,-.5) to[out=90,in=-90] (.6,0);
      \node at (0.6,0) {$\color{darkblue}\scriptstyle\bullet$};
      \node at (-.3,-.68) {$\a$};
      \node at (.3,-.65) {$\b$};
\end{tikzpicture}
\begin{tikzpicture}[baseline =-2.5mm]
	\draw[-,thick,double,darkblue] (-.6,-.9) to (-.6,.5);
	\draw[->,thick,darkblue] (-.4,0) to[out=90,in=-90] (0,.5);
	\draw[-,thick,darkblue] (-.4,0) to[out=-90,in=90] (.6,-.5);
	\draw[-,line width=4pt,white] (.3,-.9) to (.3,.5);
	\draw[-,thick,double,darkblue] (.3,-.9) to (.3,.5);
	\draw[-,line width=4pt,white] (0,-.9) to (-.3,.5);
	\draw[->,thick,darkblue] (0,-.9) to (-.3,.5);
	\draw[-,line width=4pt,white] (-.3,-.9) to[out=90,in=-90] (.6,-.5);
	\draw[-,thick,darkblue] (-.3,-.9) to[out=90,in=-90] (.6,-.5);
      \node at (-.6,-1.08) {$\a$};
      \node at (.3,-1.05) {$\b$};
\end{tikzpicture}
}
 =
\mathord{
\begin{tikzpicture}[baseline =-2.5mm]
	\draw[-,thick,double,darkblue] (-.6,-.9) to (-.6,.5);
	\draw[->,thick,darkblue] (.6,0) to[out=90,in=-90] (0,.5);
	\draw[-,line width=4pt,white] (.3,-.9) to (.3,.5);
	\draw[-,thick,double,darkblue] (.3,-.9) to (.3,.5);
	\draw[->,thick,darkblue] (0,-.9) to (-.3,.5);
	\draw[-,line width=4pt,white] (-.3,-.9) to[out=90,in=-90] (.6,0);
	\draw[-,thick,darkblue] (-.3,-.9) to[out=90,in=-90] (.6,0);
      \node at (-.6,-1.08) {$\a$};
      \node at (.3,-1.05) {$\b$};
\end{tikzpicture}
\begin{tikzpicture}[baseline =-1.5mm]
	\draw[-,thick,double,darkblue] (-.3,-.5) to (-.3,.5);
	\draw[-,thick,double,darkblue] (.3,-.5) to (.3,.5);
	\draw[<-,thick,darkblue] (0,-.5) to (0,.5);
      \node at (0,0) {$\color{darkblue}\scriptstyle\bullet$};
      \node at (-.3,-.68) {$\a$};
      \node at (.3,-.65) {$\b$};
\end{tikzpicture}
}
&=
t^{-1}\:\mathord{
\begin{tikzpicture}[baseline =-1.5mm]
      \node at (.07,.33) {$\color{darkblue}\scriptstyle\bullet$};
	\draw[-,thick,double,darkblue] (-.3,-.5) to (-.3,.5);
	\draw[<-,thick,darkblue] (0,-.5) to[out=90,in=200] (.5,-.1);
	\draw[-,thick,darkblue] (1,0) to[out=90,in=0] (.8,.2);
	\draw[-,thick,darkblue] (1,0) to[out=-90,in=0] (.8,-.2);
	\draw[-,thick,darkblue] (.5,.1) to[out=-40,in=-180] (.8,-.2);
	\draw[-,line width=4pt,white] (.5,-.1) to[out=20,in=180] (.8,.2);
	\draw[-,thick,darkblue] (.5,-.1) to[out=20,in=180] (.8,.2);
	\draw[-,thick,darkblue] (.5,.1) to[out=140,in=-90] (0,.5);
	\draw[-,line width=4pt,white] (.3,-.5) to (.3,.5);
	\draw[-,thick,double,darkblue] (.3,-.5) to (.3,.5);
      \node at (-.3,-.68) {$\a$};
      \node at (.3,-.65) {$\b$};
\end{tikzpicture}
}
=
t^{-1}\:\mathord{
\begin{tikzpicture}[baseline =-1.5mm]
 	\draw[-,thick,double,darkblue] (-.3,-.5) to (-.3,.5);
	\draw[<-,thick,darkblue] (0,-.5) to[out=90,in=220] (.5,-.1);
	\draw[-,thick,darkblue] (1,0) to[out=90,in=0] (.8,.2);
	\draw[-,thick,darkblue] (1,0) to[out=-90,in=0] (.8,-.2);
	\draw[-,line width=4pt,white] (.3,-.5) to (.3,.5);
	\draw[-,thick,double,darkblue] (.3,-.5) to (.3,.5);
	\draw[-,line width=4pt,white] (.5,.1) to[out=140,in=-90] (0,.5);
	\draw[-,thick,darkblue] (.5,-.1) to[out=40,in=180] (.8,.2);
	\draw[-,thick,darkblue] (.5,.1) to[out=140,in=-90] (0,.5);
	\draw[-,line width=4pt,white] (.5,.1) to[out=-40,in=-180] (.8,-.2);
	\draw[-,thick,darkblue] (.5,.1) to[out=-40,in=-180] (.8,-.2);
      \node at (-.3,-.68) {$\a$};
      \node at (.3,-.65) {$\b$};
      \node at (1,0) {$\color{darkblue}\scriptstyle\bullet$};
\end{tikzpicture}
}
=
t^{-1}\:\mathord{
\begin{tikzpicture}[baseline =-1.5mm]
 	\draw[-,thick,double,darkblue] (-.3,-.5) to (-.3,.5);
	\draw[<-,thick,darkblue] (0,-.5) to[out=90,in=220] (.5,-.1);
	\draw[-,thick,darkblue] (1,0) to[out=90,in=0] (.8,.2);
	\draw[-,thick,darkblue] (1,0) to[out=-90,in=0] (.8,-.2);
	\draw[-,line width=4pt,white] (.3,-.5) to (.3,.5);
	\draw[-,thick,double,darkblue] (.3,-.5) to (.3,.5);
	\draw[-,line width=4pt,white] (.5,.1) to[out=140,in=-90] (0,.5);
	\draw[-,thick,darkblue] (.5,-.1) to[out=40,in=180] (.8,.2);
	\draw[-,thick,darkblue] (.5,.1) to[out=140,in=-90] (0,.5);
	\draw[-,line width=4pt,white] (.5,.1) to[out=-40,in=-180] (.8,-.2);
	\draw[-,thick,darkblue] (.5,.1) to[out=-40,in=-180] (.8,-.2);
      \node at (-.3,-.68) {$\a$};
      \node at (.3,-.65) {$\b$};
\end{tikzpicture}
}
=t^{-2}\:\mathord{
\begin{tikzpicture}[baseline =-1.5mm]
	\draw[-,thick,double,darkblue] (-.3,-.5) to (-.3,.5);
	\draw[<-,thick,darkblue] (0,-.5) to[out=90,in=-90] (.6,0);
	\draw[-,line width=4pt,white] (.3,-.5) to (.3,.5);
	\draw[-,thick,double,darkblue] (.3,-.5) to (.3,.5);
	\draw[-,line width=4pt,white] (.6,0) to[out=90,in=-90] (0,.5);
	\draw[-,thick,darkblue] (.6,0) to[out=90,in=-90] (0,.5);
      \node at (-.3,-.68) {$\a$};
      \node at (.3,-.65) {$\b$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm]
      \node at (0,0) {$\color{darkblue}\scriptstyle\bullet$};
	\draw[<-,thick,darkblue] (0,0.25) to (0,-0.25);
\end{tikzpicture}
}\!- \:\:
\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[<-,thick,darkblue] (0,0.25) to (0,-0.25);
\end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm]
      \node at (0,0) {$\color{darkblue}\scriptstyle\bullet$};
	\draw[<-,thick,darkblue] (0,0.25) to (0,-0.25);
\end{tikzpicture}
}\otimes 1_\b$
and $1_\a \otimes \mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[->,thick,darkblue] (0,.25) to (0,-.25);
      \node at (0,0.05) {$\color{darkblue}\scriptstyle\bullet$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm]
      \node at (0,0) {$\color{darkblue}\scriptstyle\bullet$};
	\draw[<-,thick,darkblue] (0,0.25) to (0,-0.25);
\end{tikzpicture}
}\otimes 1_\b\right),
&X(\down \b) &:=
\beta\left(\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[->,thick,darkblue] (0,.25) to (0,-.25);
      \node at (0,0.05) {$\color{darkblue}\scriptstyle\bullet$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=2.5mm]
\draw[->,thick,darkblue] (0,.47) to [out=90,in=-90] (-.42,.9);
\draw[-,line width=4pt,white] (-.42,.27) to [out=90,in=-120] (-0.05,.9); 
\draw[->,thick,darkblue] (-.42,.27) to [out=90,in=-120] (-0.05,.9);
\draw[-,thick,darkblue] (-.42,.27) to [out=-90,in=120] (-0.05,-.3);
\draw[-,line width=4pt,white] (0,.12) to [out=-90,in=90] (-.42,-.3);
\draw[-,thick,darkblue] (0,.12) to [out=-90,in=90] (-.42,-.3);
\node at (0.16,.3) {$\scriptstyle X(\up \b)$};
\draw[-, thick,double,darkblue] (.25,.12) to (.25,-.3);
\draw[-, thick,double,darkblue] (.25,.48) to (.25,.9);
\draw[darkblue,thick,yshift=-5pt,xshift=-5pt] (-.07,.3) rectangle ++(24pt,10pt);
\node at (0.25,-.43) {$\b$};
\node at (0.25,1.07) {$\b$};
\end{tikzpicture}}\:,
&
X(\up \down \b) &:= 
\mathord{
\begin{tikzpicture}[baseline=2.5mm]
\draw[->,thick,darkblue] (0,.47) to [out=90,in=-90] (-.42,.9);
\draw[-,line width=4pt,white] (-.42,.27) to [out=90,in=-120] (-0.05,.9); 
\draw[-,thick,darkblue] (-.42,.27) to [out=90,in=-120] (-0.05,.9);
\draw[->,thick,darkblue] (-.42,.27) to [out=-90,in=120] (-0.05,-.3);
\draw[-,line width=4pt,white] (0,.12) to [out=-90,in=90] (-.42,-.3);
\draw[-,thick,darkblue] (0,.12) to [out=-90,in=90] (-.42,-.3);
\node at (0.16,.3) {$\scriptstyle X(\up \b)$};
\draw[-, thick,double,darkblue] (.25,.12) to (.25,-.3);
\draw[-, thick,double,darkblue] (.25,.48) to (.25,.9);
\draw[darkblue,thick,yshift=-5pt,xshift=-5pt] (-.07,.3) rectangle ++(24pt,10pt);
\node at (0.25,-.43) {$\b$};
\node at (0.25,1.07) {$\b$};
\end{tikzpicture}}\:,\\
X(\down \down \b) &:= 
\mathord{
\begin{tikzpicture}[baseline=2.5mm]
\draw[-,thick,darkblue] (-.42,.27) to [out=90,in=-120] (-0.05,.9);
\draw[-,line width=4pt,white] (0,.47) to [out=90,in=-90] (-.42,.9);
\draw[-,thick,darkblue] (0,.47) to [out=90,in=-90] (-.42,.9);
\draw[darkblue,thick,yshift=-5pt,xshift=-5pt] (-.07,.3) rectangle ++(24pt,10pt);
\draw[->,thick,darkblue] (0,.12) to [out=-90,in=90] (-.42,-.3);
\draw[-,line width=4pt,white] (-.42,.27) to [out=-90,in=120] (-0.05,-.3);
\draw[->,thick,darkblue] (-.42,.27) to [out=-90,in=120] (-0.05,-.3);
\node at (0.16,.3) {$\scriptstyle X(\down \b)$};
\draw[-, thick,double,darkblue] (.25,.12) to (.25,-.3);
\draw[-, thick,double,darkblue] (.25,.48) to (.25,.9);
\node at (0.25,-.43) {$\b$};
\node at (0.25,1.07) {$\b$};
\end{tikzpicture}}\:,
&
X(\down \up \b) &:= 
\mathord{
\begin{tikzpicture}[baseline=2.5mm]
\draw[->,thick,darkblue] (-.42,.27) to [out=90,in=-120] (-0.05,.9);
\draw[-,line width=4pt,white] (0,.47) to [out=90,in=-90] (-.42,.9);
\draw[-,thick,darkblue] (0,.47) to [out=90,in=-90] (-.42,.9);
\draw[darkblue,thick,yshift=-5pt,xshift=-5pt] (-.07,.3) rectangle ++(24pt,10pt);
\draw[->,thick,darkblue] (0,.12) to [out=-90,in=90] (-.42,-.3);
\draw[-,line width=4pt,white] (-.42,.27) to [out=-90,in=120] (-0.05,-.3);
\draw[-,thick,darkblue] (-.42,.27) to [out=-90,in=120] (-0.05,-.3);
\node at (0.16,.3) {$\scriptstyle X(\down \b)$};
\draw[-, thick,double,darkblue] (.25,.12) to (.25,-.3);
\draw[-, thick,double,darkblue] (.25,.48) to (.25,.9);
\node at (0.25,-.43) {$\b$};
\node at (0.25,1.07) {$\b$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 1mm]
  \draw[-,thick,darkblue] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[->,thick,darkblue] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkblue] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkblue] (0,0) to[out=0,in=-90] (0.2,0.2);
\node at (0,.2) {$\color{darkblue}+$};
\node at (.4,.2) {$\color{darkblue}\scriptstyle{n}$};
\node at (.2,.2) {$\color{darkblue}\scriptstyle\bullet$};
\end{tikzpicture}
}&:= 
\left\{
\begin{array}{cl}
\mathord{
\begin{tikzpicture}[baseline = 1mm]
  \draw[-,thick,darkblue] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[->,thick,darkblue] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkblue] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkblue] (0,0) to[out=0,in=-90] (0.2,0.2);
\node at (.4,.2) {$\color{darkblue}\scriptstyle{n}$};
\node at (.2,.2) {$\color{darkblue}\scriptstyle\bullet$};
\end{tikzpicture}
}&\text{if $n > 0$,}\\
%\frac{t}{z} 
tz^{-1}
1_\varnothing
&\text{if $n=0$,}\\
0&\text{if $n < 0$;}
\end{array}\right.
&
\mathord{
\begin{tikzpicture}[baseline = 1mm]
  \draw[-,thick,darkblue] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[->,thick,darkblue] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkblue] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkblue] (0,0) to[out=0,in=-90] (0.2,0.2);
\node at (0,.2) {$\color{darkblue}-$};
\node at (.4,.2) {$\color{darkblue}\scriptstyle{n}$};
\node at (.2,.2) {$\color{darkblue}\scriptstyle\bullet$};
\end{tikzpicture}
}&:= 
\left\{
\begin{array}{cl}
0&\text{if $n > 0$,}\\
-
t^{-1}z^{-1}
%\frac{t^{-1}}{z} 
1_\varnothing
&\text{if $n=0$,}\\
\mathord{
\begin{tikzpicture}[baseline = 1mm]
  \draw[-,thick,darkblue] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[->,thick,darkblue] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkblue] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkblue] (0,0) to[out=0,in=-90] (0.2,0.2);
\node at (.4,.2) {$\color{darkblue}\scriptstyle{n}$};
\node at (.2,.2) {$\color{darkblue}\scriptstyle\bullet$};
\end{tikzpicture}
}&\text{if $n < 0;$}
\end{array}\right.\label{bubblescounterclockwise}\\
\label{bubblesclockwise}
\mathord{
\begin{tikzpicture}[baseline = 1mm]
  \draw[<-,thick,darkblue] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkblue] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkblue] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkblue] (0,0) to[out=0,in=-90] (0.2,0.2);
\node at (0,.2) {$\color{darkblue}+$};
\node at (-.4,.2) {$\color{darkblue}\scriptstyle{n}$};
\node at (-.2,.2) {$\color{darkblue}\scriptstyle\bullet$};
\end{tikzpicture}
}&:= 
\left\{
\begin{array}{cl}
\mathord{
\begin{tikzpicture}[baseline = 1mm]
  \draw[<-,thick,darkblue] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkblue] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkblue] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkblue] (0,0) to[out=0,in=-90] (0.2,0.2);
\node at (-.4,.2) {$\color{darkblue}\scriptstyle{n}$};
\node at (-.2,.2) {$\color{darkblue}\scriptstyle\bullet$};
\end{tikzpicture}
}&\text{if $n > 0$,}\\
-
%\frac{t^{-1}}{z} 
t^{-1}z^{-1}
1_\varnothing
&\text{if $n=0$,}\\
0&\text{if $n < 0$;}
\end{array}\right.
&
\mathord{
\begin{tikzpicture}[baseline = 1mm]
  \draw[<-,thick,darkblue] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkblue] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkblue] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkblue] (0,0) to[out=0,in=-90] (0.2,0.2);
\node at (0,.2) {$\color{darkblue}-$};
\node at (-.4,.2) {$\color{darkblue}\scriptstyle{n}$};
\node at (-.2,.2) {$\color{darkblue}\scriptstyle\bullet$};
\end{tikzpicture}
}&:= 
\left\{
\begin{array}{cl}
0&\text{if $n > 0$,}\\
tz^{-1}
%\frac{t}{z} 
1_\varnothing
&\text{if $n=0$,}\\
\mathord{
\begin{tikzpicture}[baseline = 1mm]
  \draw[<-,thick,darkblue] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkblue] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkblue] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkblue] (0,0) to[out=0,in=-90] (0.2,0.2);
\node at (-.4,.2) {$\color{darkblue}\scriptstyle{n}$};
\node at (-.2,.2) {$\color{darkblue}\scriptstyle\bullet$};
\end{tikzpicture}
}&\text{if $n < 0.$}
\end{array}\right.
\end{align}
Note that
$
\mathord{
\begin{tikzpicture}[baseline = 1mm]
  \draw[-,thick,darkblue] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[->,thick,darkblue] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkblue] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkblue] (0,0) to[out=0,in=-90] (0.2,0.2);
\node at (.4,.2) {$\color{darkblue}\scriptstyle{n}$};
\node at (.2,.2) {$\color{darkblue}\scriptstyle\bullet$};
\end{tikzpicture}
}=
\mathord{
\begin{tikzpicture}[baseline = 1mm]
  \draw[-,thick,darkblue] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[->,thick,darkblue] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkblue] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkblue] (0,0) to[out=0,in=-90] (0.2,0.2);
\node at (0,.2) {$\color{darkblue}+$};
\node at (.4,.2) {$\color{darkblue}\scriptstyle{n}$};
\node at (.2,.2) {$\color{darkblue}\scriptstyle\bullet$};
\end{tikzpicture}
}+
\mathord{
\begin{tikzpicture}[baseline = 1mm]
  \draw[-,thick,darkblue] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[->,thick,darkblue] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkblue] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkblue] (0,0) to[out=0,in=-90] (0.2,0.2);
\node at (0,.2) {$\color{darkblue}-$};
\node at (.4,.2) {$\color{darkblue}\scriptstyle{n}$};
\node at (.2,.2) {$\color{darkblue}\scriptstyle\bullet$};
\end{tikzpicture}
}$
and
$
\mathord{
\begin{tikzpicture}[baseline = 1mm]
  \draw[<-,thick,darkblue] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkblue] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkblue] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkblue] (0,0) to[out=0,in=-90] (0.2,0.2);
\node at (-.4,.2) {$\color{darkblue}\scriptstyle{n}$};
\node at (-.2,.2) {$\color{darkblue}\scriptstyle\bullet$};
\end{tikzpicture}
}=
\mathord{
\begin{tikzpicture}[baseline = 1mm]
  \draw[<-,thick,darkblue] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkblue] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkblue] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkblue] (0,0) to[out=0,in=-90] (0.2,0.2);
\node at (0,.2) {$\color{darkblue}+$};
\node at (-.4,.2) {$\color{darkblue}\scriptstyle{n}$};
\node at (-.2,.2) {$\color{darkblue}\scriptstyle\bullet$};
\end{tikzpicture}
}+
\mathord{
\begin{tikzpicture}[baseline = 1mm]
  \draw[<-,thick,darkblue] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkblue] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkblue] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkblue] (0,0) to[out=0,in=-90] (0.2,0.2);
\node at (0,.2) {$\color{darkblue}-$};
\node at (-.4,.2) {$\color{darkblue}\scriptstyle{n}$};
\node at (-.2,.2) {$\color{darkblue}\scriptstyle\bullet$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 1mm]
  \draw[-,thick,darkblue] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[->,thick,darkblue] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkblue] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkblue] (0,0) to[out=0,in=-90] (0.2,0.2);
\node at (0,.2) {$\color{darkblue}+$};
\node at (.4,.2) {$\color{darkblue}\scriptstyle{r}$};
\node at (.2,.2) {$\color{darkblue}\scriptstyle\bullet$};
\end{tikzpicture}
}
\mathord{
\begin{tikzpicture}[baseline = 1mm]
  \draw[<-,thick,darkblue] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkblue] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkblue] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkblue] (0,0) to[out=0,in=-90] (0.2,0.2);
\node at (0,.2) {$\color{darkblue}+$};
\node at (-.4,.2) {$\color{darkblue}\scriptstyle{s}$};
\node at (-.2,.2) {$\color{darkblue}\scriptstyle\bullet$};
\end{tikzpicture}
}
=\sum_{\substack{r,s \leq 0\\r+s = n}}
\mathord{
\begin{tikzpicture}[baseline = 1mm]
  \draw[-,thick,darkblue] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[->,thick,darkblue] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkblue] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkblue] (0,0) to[out=0,in=-90] (0.2,0.2);
\node at (0,.2) {$\color{darkblue}-$};
\node at (.4,.2) {$\color{darkblue}\scriptstyle{r}$};
\node at (.2,.2) {$\color{darkblue}\scriptstyle\bullet$};
\end{tikzpicture}
}
\mathord{
\begin{tikzpicture}[baseline = 1mm]
  \draw[<-,thick,darkblue] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkblue] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkblue] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkblue] (0,0) to[out=0,in=-90] (0.2,0.2);
\node at (0,.2) {$\color{darkblue}-$};
\node at (-.4,.2) {$\color{darkblue}\scriptstyle{s}$};
\node at (-.2,.2) {$\color{darkblue}\scriptstyle\bullet$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -.5mm]
	\draw[thick,darkblue,->] (-0.28,-.3) to (0.28,.4);
      \node at (-0.16,-0.15) {$\color{darkblue}\scriptstyle\bullet$};
      \node at (-.35,-.12) {$\color{darkblue}\scriptstyle n$};
	\draw[-,line width=4pt,white] (0.28,-.3) to (-0.28,.4);
	\draw[->,thick,darkblue] (0.28,-.3) to (-0.28,.4);
\end{tikzpicture}
}
=
\mathord{
\begin{tikzpicture}[baseline = -.5mm]
	\draw[->,thick,darkblue] (0.28,-.3) to (-0.28,.4);
	\draw[line width=4pt,white,-] (-0.28,-.3) to (0.28,.4);
	\draw[thick,darkblue,->] (-0.28,-.3) to (0.28,.4);
      \node at (0.145,0.23) {$\color{darkblue}\scriptstyle\bullet$};
      \node at (.35,.2) {$\color{darkblue}\scriptstyle n$};
\end{tikzpicture}
}+ z \sum_{\substack{r,s > 0 \\ r+s=n}}
\mathord{
\begin{tikzpicture}[baseline = -.5mm]
	\draw[->,thick,darkblue] (0.28,-.3) to (0.28,.4);
	\draw[thick,darkblue,->] (-0.28,-.3) to (-0.28,.4);
      \node at (0.28,0.05) {$\color{darkblue}\scriptstyle\bullet$};
      \node at (.44,.05) {$\color{darkblue}\scriptstyle s$};
      \node at (-0.28,0.05) {$\color{darkblue}\scriptstyle\bullet$};
      \node at (-.44,.05) {$\color{darkblue}\scriptstyle r$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 1mm]
  \draw[-,thick,darkblue] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[->,thick,darkblue] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkblue] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkblue] (0,0) to[out=0,in=-90] (0.2,0.2);
\node at (0,.2) {$\color{darkblue}+$};
\node at (.4,.2) {$\color{darkblue}\scriptstyle{n}$};
\node at (.2,.2) {$\color{darkblue}\scriptstyle\bullet$};
\end{tikzpicture}
}
\mathord{
\begin{tikzpicture}[baseline = 1mm]
  \draw[<-,thick,darkblue] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkblue] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkblue] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkblue] (0,0) to[out=0,in=-90] (0.2,0.2);
\node at (0,.2) {$\color{darkblue}+$};
\end{tikzpicture}
}
=
t^{-1} z^{-1}
\:\mathord{
\begin{tikzpicture}[baseline = 1mm]
  \draw[-,thick,darkblue] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[->,thick,darkblue] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkblue] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkblue] (0,0) to[out=0,in=-90] (0.2,0.2);
\node at (.4,.2) {$\color{darkblue}\scriptstyle{n}$};
\node at (.2,.2) {$\color{darkblue}\scriptstyle\bullet$};
\end{tikzpicture}
}
&=z^{-1} \:
\mathord{
\begin{tikzpicture}[baseline = 1mm]
  \draw[->,thick,darkblue] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkblue] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkblue] (0,0) to[out=0,in=180] (.4,.4);
  \draw[-,thick,darkblue] (.4,.4) to[out=0,in=90] (.6,.2);
  \draw[-,thick,darkblue] (.6,.2) to[out=-90,in=0] (.4,0);
  \draw[-,line width=4pt,white] (.4,0) to[out=180,in=0] (0,.4);
  \draw[-,thick,darkblue] (.4,0) to[out=180,in=0] (0,.4);
\node at (-.21,-.11) {$\color{darkblue}\scriptstyle{n}$};
\node at (-.1,0.02) {$\color{darkblue}\scriptstyle\bullet$};
\end{tikzpicture}
}
=
z^{-1} \:\mathord{
\begin{tikzpicture}[baseline = 1mm]
  \draw[->,thick,darkblue] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkblue] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkblue] (.4,.4) to[out=0,in=90] (.6,.2);
  \draw[-,thick,darkblue] (.6,.2) to[out=-90,in=0] (.4,0);
  \draw[-,thick,darkblue] (.4,0) to[out=180,in=0] (0,.4);
  \draw[-,line width=4pt,white] (0,0) to[out=0,in=180] (.4,.4);
  \draw[-,thick,darkblue] (0,0) to[out=0,in=180] (.4,.4);
\node at (.54,.53) {$\color{darkblue}\scriptstyle{n}$};
\node at (.5,.38) {$\color{darkblue}\scriptstyle\bullet$};
\end{tikzpicture}
}
+
\sum_{\substack{r, s > 0\\r+s = n}}
\mathord{
\begin{tikzpicture}[baseline = 1mm]
  \draw[-,thick,darkblue] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[->,thick,darkblue] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkblue] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkblue] (0,0) to[out=0,in=-90] (0.2,0.2);
\node at (.4,.2) {$\color{darkblue}\scriptstyle{r}$};
\node at (.2,.2) {$\color{darkblue}\scriptstyle\bullet$};
\end{tikzpicture}
}
\mathord{
\begin{tikzpicture}[baseline = 1mm]
  \draw[<-,thick,darkblue] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkblue] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkblue] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkblue] (0,0) to[out=0,in=-90] (0.2,0.2);
\node at (-.4,.2) {$\color{darkblue}\scriptstyle{s}$};
\node at (-.2,.2) {$\color{darkblue}\scriptstyle\bullet$};
\end{tikzpicture}
}
\\
&=
tz^{-1}
\mathord{
\begin{tikzpicture}[baseline = 1mm]
  \draw[<-,thick,darkblue] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkblue] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkblue] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkblue] (0,0) to[out=0,in=-90] (0.2,0.2);
\node at (-.4,.2) {$\color{darkblue}\scriptstyle{n}$};
\node at (-.2,.2) {$\color{darkblue}\scriptstyle\bullet$};
\end{tikzpicture}
}
+
\sum_{\substack{r, s > 0\\r+s = n}}
\mathord{
\begin{tikzpicture}[baseline = 1mm]
  \draw[-,thick,darkblue] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[->,thick,darkblue] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkblue] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkblue] (0,0) to[out=0,in=-90] (0.2,0.2);
\node at (.4,.2) {$\color{darkblue}\scriptstyle{r}$};
\node at (.2,.2) {$\color{darkblue}\scriptstyle\bullet$};
\end{tikzpicture}
}
\mathord{
\begin{tikzpicture}[baseline = 1mm]
  \draw[<-,thick,darkblue] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkblue] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkblue] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkblue] (0,0) to[out=0,in=-90] (0.2,0.2);
\node at (-.4,.2) {$\color{darkblue}\scriptstyle{s}$};
\node at (-.2,.2) {$\color{darkblue}\scriptstyle\bullet$};
\end{tikzpicture}
}
=\sum_{\substack{r\geq 0, s > 0\\r+s = n}}
\mathord{
\begin{tikzpicture}[baseline = 1mm]
  \draw[-,thick,darkblue] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[->,thick,darkblue] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkblue] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkblue] (0,0) to[out=0,in=-90] (0.2,0.2);
\node at (0,.2) {$\color{darkblue}+$};
\node at (.4,.2) {$\color{darkblue}\scriptstyle{r}$};
\node at (.2,.2) {$\color{darkblue}\scriptstyle\bullet$};
\end{tikzpicture}
}
\mathord{
\begin{tikzpicture}[baseline = 1mm]
  \draw[<-,thick,darkblue] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkblue] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkblue] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkblue] (0,0) to[out=0,in=-90] (0.2,0.2);
\node at (0,.2) {$\color{darkblue}+$};
\node at (-.4,.2) {$\color{darkblue}\scriptstyle{s}$};
\node at (-.2,.2) {$\color{darkblue}\scriptstyle\bullet$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm]
      \node at (0,0) {$\color{darkblue}\scriptstyle\bullet$};
	\draw[<-,thick,darkblue] (0,0.25) to (0,-0.25);
\end{tikzpicture}
}\mapsto\mathord{
\begin{tikzpicture}[baseline = -1mm]
      \node at (0,0.05) {$\color{darkblue}\scriptstyle\bullet$};
      \node at (.3,0.05) {$\color{darkblue}\scriptstyle-1$};
	\draw[->,thick,darkblue] (0,0.25) to (0,-0.25);
\end{tikzpicture}
